Gluons and Knots

We argue that the scattering amplitude of a single minus helicity gluon with arbitrarily many positive helicity gluons is topological. The amplitude is constant in chambers of kinematic space, its resonances are located at walls and its factorization is determined by wall-crossing. Yangian invariance dictates the amplitude to be determined by a 2d null Wilson loop that can be lifted into a positive and transverse 3d link. By reinterpreting wall-crossing and the Weinberg soft theorem as skein relations and Reidemeister moves of the subknots, we construct a state-counting description consisting of adding the `corners' of their HOMFLY-PT polynomials. Beyond the classical limit, we argue that this provides a conjectured but precise connection to topological field and string theory. The new formula is rigorously derived via a Lean-formalized dependency graph (DAG) as detailed in a companion paper, laying out the precise assumptions including Reidemeister III invariance. It is further tested exhaustively, including novel `star' kinematics where the amplitude and state count are shown to become Catalan numbers, in agreement with knot theory literature.

==> figures_v9_anchors.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
  \path (-0.98,-1.20) rectangle (0.98,1.20);
  \draw[pieceA,knotstrand] (0.745,0.000) -- (-0.745,0.860) -- (-0.745,-0.860) -- cycle;
  \draw[pieceA,line width=0.9pt,-{Stealth[length=3.4pt]}] (0.113,0.365) -- (-0.113,0.495);
  \node[font=\footnotesize,anchor=north] at (0,-1.20) {$K_1$: $A=-1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}
  \path (-0.98,-1.20) rectangle (0.98,1.20);
  \draw[pieceA,knotstrand] (-0.860,-0.860) -- (0.000,0.000) -- (0.860,0.860) -- (0.860,-0.860) -- (0.000,0.000) -- (-0.860,0.860) -- cycle;
  \draw[pieceA,line width=0.9pt,-{Stealth[length=3.4pt]}] (0.860,0.130) -- (0.860,-0.130);
  \draw[knotgap] (-0.074,-0.074) -- (0.000,0.000) -- (0.074,0.074);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.074,-0.074) -- (0.000,0.000) -- (0.074,0.074);
  \node[font=\footnotesize,anchor=north] at (0,-1.20) {$K_0$: $A=-1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}
  \path (-0.98,-1.20) rectangle (0.98,1.20);
  \draw[pieceA,knotstrand] (0.818,0.000) -- (0.193,0.203) -- (-0.193,0.329) -- (-0.818,0.532) -- (-0.432,0.000) -- (-0.193,-0.329) -- (0.193,-0.860) -- (0.193,-0.203) -- (0.193,0.203) -- (0.193,0.860) -- (-0.193,0.329) -- (-0.432,0.000) -- (-0.818,-0.532) -- (-0.193,-0.329) -- (0.193,-0.203) -- cycle;
  \draw[pieceA,line width=0.9pt,-{Stealth[length=3.4pt]}] (-0.701,0.371) -- (-0.548,0.161);
  \draw[knotgap] (-0.093,0.296) -- (-0.193,0.329) -- (-0.293,0.361);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.093,0.296) -- (-0.193,0.329) -- (-0.293,0.361);
  \draw[knotgap] (-0.255,-0.244) -- (-0.193,-0.329) -- (-0.131,-0.414);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.255,-0.244) -- (-0.193,-0.329) -- (-0.131,-0.414);
  \draw[knotgap] (0.193,0.098) -- (0.193,0.203) -- (0.193,0.308);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.193,0.098) -- (0.193,0.203) -- (0.193,0.308);
  \draw[knotgap] (-0.370,0.085) -- (-0.432,0.000) -- (-0.493,-0.085);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.370,0.085) -- (-0.432,0.000) -- (-0.493,-0.085);
  \draw[knotgap] (0.093,-0.236) -- (0.193,-0.203) -- (0.293,-0.171);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.093,-0.236) -- (0.193,-0.203) -- (0.293,-0.171);
  \node[font=\footnotesize,anchor=north] at (0,-1.20) {$K_2$: $A=+2$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}
  \path (-1.12,-1.20) rectangle (1.12,1.20);
  \begin{scope}[scale=1.15]
  \draw[pieceA,knotstrand] (0.838,0.000) -- (0.240,0.137) -- (0.092,0.170) -- (-0.092,0.212) -- (-0.240,0.246) -- (-0.838,0.383) -- (-0.359,0.000) -- (-0.240,-0.094) -- (-0.092,-0.212) -- (0.026,-0.307) -- (0.506,-0.690) -- (0.240,-0.137) -- (0.174,0.000) -- (0.092,0.170) -- (0.026,0.307) -- (-0.240,0.860) -- (-0.240,0.246) -- (-0.240,0.094) -- (-0.240,-0.094) -- (-0.240,-0.246) -- (-0.240,-0.860) -- (0.026,-0.307) -- (0.092,-0.170) -- (0.174,0.000) -- (0.240,0.137) -- (0.506,0.690) -- (0.026,0.307) -- (-0.092,0.212) -- (-0.240,0.094) -- (-0.359,0.000) -- (-0.838,-0.383) -- (-0.240,-0.246) -- (-0.092,-0.212) -- (0.092,-0.170) -- (0.240,-0.137) -- cycle;
  \draw[pieceA,line width=0.9pt,-{Stealth[length=3.4pt]}] (0.666,0.039) -- (0.412,0.097);
  \draw[knotgap] (-0.019,0.196) -- (-0.092,0.212) -- (-0.152,0.226);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.019,0.196) -- (-0.092,0.212) -- (-0.152,0.226);
  \draw[knotgap] (-0.181,0.233) -- (-0.240,0.246) -- (-0.343,0.270);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.181,0.233) -- (-0.240,0.246) -- (-0.343,0.270);
  \draw[knotgap] (-0.152,-0.165) -- (-0.092,-0.212) -- (-0.045,-0.250);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.152,-0.165) -- (-0.092,-0.212) -- (-0.045,-0.250);
  \draw[knotgap] (-0.021,-0.269) -- (0.026,-0.307) -- (0.108,-0.372);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.021,-0.269) -- (0.026,-0.307) -- (0.108,-0.372);
  \draw[knotgap] (0.124,0.102) -- (0.092,0.170) -- (0.065,0.225);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.124,0.102) -- (0.092,0.170) -- (0.065,0.225);
  \draw[knotgap] (0.052,0.252) -- (0.026,0.307) -- (-0.020,0.401);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.052,0.252) -- (0.026,0.307) -- (-0.020,0.401);
  \draw[knotgap] (-0.240,-0.019) -- (-0.240,-0.094) -- (-0.240,-0.155);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.240,-0.019) -- (-0.240,-0.094) -- (-0.240,-0.155);
  \draw[knotgap] (-0.240,-0.186) -- (-0.240,-0.246) -- (-0.240,-0.351);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.240,-0.186) -- (-0.240,-0.246) -- (-0.240,-0.351);
  \draw[knotgap] (0.141,-0.068) -- (0.174,0.000) -- (0.200,0.055);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.141,-0.068) -- (0.174,0.000) -- (0.200,0.055);
  \draw[knotgap] (0.213,0.082) -- (0.240,0.137) -- (0.285,0.231);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.213,0.082) -- (0.240,0.137) -- (0.285,0.231);
  \draw[knotgap] (-0.181,0.142) -- (-0.240,0.094) -- (-0.288,0.057);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.181,0.142) -- (-0.240,0.094) -- (-0.288,0.057);
  \draw[knotgap] (-0.311,0.038) -- (-0.359,0.000) -- (-0.441,-0.065);
  \draw[pieceA,line width=1.15pt,line cap=round] (-0.311,0.038) -- (-0.359,0.000) -- (-0.441,-0.065);
  \draw[knotgap] (0.018,-0.187) -- (0.092,-0.170) -- (0.151,-0.157);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.018,-0.187) -- (0.092,-0.170) -- (0.151,-0.157);
  \draw[knotgap] (0.180,-0.150) -- (0.240,-0.137) -- (0.342,-0.113);
  \draw[pieceA,line width=1.15pt,line cap=round] (0.180,-0.150) -- (0.240,-0.137) -- (0.342,-0.113);
  \end{scope}
  \node[font=\footnotesize,anchor=north] at (0,-1.20) {$K_3$: $A=-5$};
\end{tikzpicture}
\caption{\label{fig:anchors}The minimal anchors $K_1,K_0,K_2,K_3$, with
every crossing drawn using the positive lift. These are torus knots whose corner is the amplitude.}
\end{figure}


==> figures_v9_decay.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[x=.72cm,y=.56cm]
  \path[use as bounding box] (-5.18,-1.62) rectangle (5.18,1.62);

  \draw[pieceA,line width=1.05pt,line join=round]
    (-3.14,0)--(-5,0)--(-4.4,-.8)--(-3.6,-1.4)--(-3.06,-.14)
    .. controls (-3.09,-.075) and (-3.14,-.045) .. (-3.14,0);
  \draw[pieceC,line width=1.05pt,line join=round]
    (-2.86,0)
    .. controls (-2.86,.045) and (-2.91,.075) .. (-2.94,.14)
    --(-2.4,1.4)--(-1.86,.14)
    .. controls (-1.89,.075) and (-1.94,.045) .. (-1.94,0)
    --cycle;
  \draw[pieceB,line width=1.05pt,line join=round]
    (-1.66,0)
    .. controls (-1.66,-.045) and (-1.71,-.075) .. (-1.74,-.14)
    --(-1.2,-1.4)--(-.66,-.14)
    .. controls (-.69,-.075) and (-.74,-.045) .. (-.74,0)
    --cycle;
  \draw[pieceD,line width=1.05pt,line join=round]
    (-.46,0)
    .. controls (-.46,.045) and (-.51,.075) .. (-.54,.14)
    --(0,1.4)--(.8,1.0)--(1.24,.12)
    .. controls (1.21,.065) and (1.16,.040) .. (1.16,0)
    --cycle;
  \draw[pieceA,line width=1.05pt,line join=round]
    (1.44,0)
    .. controls (1.44,-.040) and (1.39,-.065) .. (1.36,-.12)
    --(2,-1.4)--(2.64,-.12)
    .. controls (2.61,-.065) and (2.56,-.040) .. (2.56,0)
    --cycle;
  \draw[pieceC,line width=1.05pt,line join=round]
    (5,0)--(2.84,0)
    .. controls (2.84,.040) and (2.79,.065) .. (2.76,.12)
    --(3.4,1.4)--cycle;

  \draw[pieceA,line width=1.05pt,-{Stealth[length=2.9pt]}]
    (-4.82,-.24)--(-4.60,-.53);
  \draw[pieceC,line width=1.05pt,-{Stealth[length=2.9pt]}]
    (-2.18,.89)--(-2.00,.42);
  \draw[pieceB,line width=1.05pt,-{Stealth[length=2.9pt]}]
    (-.98,-.89)--(-.80,-.42);
  \draw[pieceD,line width=1.05pt,-{Stealth[length=2.9pt]}]
    (.18,1.31)--(.44,1.18);
  \draw[pieceA,line width=1.05pt,-{Stealth[length=2.9pt]}]
    (2.22,-.96)--(2.42,-.52);
  \draw[pieceC,line width=1.05pt,-{Stealth[length=2.9pt]}]
    (3.77,1.08)--(4.04,.84);

  \foreach \x in {-3,-1.8,-.6,1.3,2.7}
    \draw[draw=black!45,fill=white,line width=.55pt] (\x,0) circle (2.05pt);
\end{tikzpicture}
\caption{\label{fig:decay}The maximal decomposition $S_{\max}$ in the
decay region $\mathcal R_1$: $k+1$ embedded subpolygons.}
\end{figure}


==> figures_v9_intro.tex <==
\par\onecolumngrid
\noindent\begin{minipage}[b]{\textwidth}\centering
\scalebox{0.85}{\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (-2.3,-2.05) rectangle (15.75,1.95);
  \begin{scope}[shift={(-0.9,0)}]
    \fill[pieceA!14] (0,0) circle (.46); \draw[pieceA!70!black,line width=.7pt] (0,0) circle (.46);
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (207.0:1.18)--(207.0:.50); \node[font=\tiny,inner sep=1pt] at (207.0:1.31) {$1$};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (198.0:1.18)--(198.0:.50); \node[font=\tiny,inner sep=1pt] at (198.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (189.0:1.18)--(189.0:.50); \node[font=\tiny,inner sep=1pt] at (189.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (180.0:1.18)--(180.0:.50); \node[font=\tiny,inner sep=1pt] at (180.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (171.0:1.18)--(171.0:.50); \node[font=\tiny,inner sep=1pt] at (171.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (162.0:1.18)--(162.0:.50); \node[font=\tiny,inner sep=1pt] at (162.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (153.0:1.18)--(153.0:.50); \node[font=\tiny,inner sep=1pt] at (153.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (-27.0:.48)--(-27.0:1.18); \node[font=\tiny,inner sep=1pt] at (-27.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (-18.0:.48)--(-18.0:1.18); \node[font=\tiny,inner sep=1pt] at (-18.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (-9.0:.48)--(-9.0:1.18); \node[font=\tiny,inner sep=1pt] at (-9.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (0.0:.48)--(0.0:1.18); \node[font=\tiny,inner sep=1pt] at (0.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (9.0:.48)--(9.0:1.18); \node[font=\tiny,inner sep=1pt] at (9.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (18.0:.48)--(18.0:1.18); \node[font=\tiny,inner sep=1pt] at (18.0:1.31) {};
    \draw[black!80,line width=.6pt,-{Stealth[length=2.4pt]}] (27.0:.48)--(27.0:1.18); \node[font=\tiny,inner sep=1pt] at (27.0:1.31) {$14$};
  \end{scope}
  \node[font=\scriptsize,anchor=north] at (-0.9,-1.72) {(a)};
  \begin{scope}[shift={(3.05,0.05)},scale=1.45]
    \draw[pieceA,line width=1.10pt,line join=round] (-0.4825,-0.4507)--(-0.4445,-1.0021)--(-0.0322,-0.9950)--(0.7279,0.4219)--(0.4383,0.8633)--(-0.0196,0.4302)--(0.8563,-0.2347)--(0.6289,-0.9066)--(-0.8563,0.5245)--(-0.2051,0.7554)--(-0.1579,0.3824)--(-0.5271,0.3113)--(-0.5100,1.0021)--(0.4462,0.5449)--cycle;
    \foreach \p in {(-0.4825,-0.4507),(-0.4445,-1.0021),(-0.0322,-0.9950),(0.7279,0.4219),(0.4383,0.8633),(-0.0196,0.4302),(0.8563,-0.2347),(0.6289,-0.9066),(-0.8563,0.5245),(-0.2051,0.7554),(-0.1579,0.3824),(-0.5271,0.3113),(-0.5100,1.0021),(0.4462,0.5449)} \fill[pieceB!92!black] \p circle (1.6pt);
    \draw[pieceA,line width=.88pt,-{Stealth[length=3pt]}] (-0.4654,-0.6988)--(-0.4589,-0.7925);
    \node[font=\scriptsize\bfseries,text=black!72] at (-0.806,1.122) {$P$};
  \end{scope}
  \node[font=\scriptsize,anchor=north] at (3.05,-1.72) {(b)};
  \begin{scope}[shift={(7.95,0.05)},scale=1.45]
    \draw[pieceA,knotstrand]
      (-0.8563,0.5245) --
      (-0.2051,0.7554) --
      (-0.1579,0.3824) --
      (-0.5271,0.3113) --
      (-0.5100,1.0021) --
      (0.4462,0.5449) --
      (-0.1833,-0.0162) [rounded corners=3.4pt] -- cycle;
    \draw[pieceB,knotstrand]
      (-0.4825,-0.4507) --
      (-0.4445,-1.0021) --
      (-0.0322,-0.9950) --
      (0.1353,-0.5307) [rounded corners=3.4pt] --
      (-0.1774,-0.2374) [rounded corners=3.4pt] -- cycle;
    \draw[pieceC,knotstrand]
      (0.5412,-0.0968) [rounded corners=3.4pt] --
      (0.8563,-0.2347) [rounded corners=\knotround] --
      (0.6289,-0.9066) --
      (0.3134,-0.5028) [rounded corners=3.4pt] -- cycle;
    \draw[pieceD,knotstrand]
      (0.7279,0.4219) --
      (0.4383,0.8633) --
      (-0.0196,0.4302) --
      (0.4883,0.1460) [rounded corners=3.4pt] -- cycle;
    \draw[knotgap] (0.2721,0.7062)--(0.1625,0.6025);
    \draw[pieceD,line width=1.15pt,line cap=round] (0.2721,0.7062)--(0.1625,0.6025);
    \draw[knotgap] (0.2420,0.3628)--(0.1331,0.2658);
    \draw[pieceA,line width=1.15pt,line cap=round] (0.2420,0.3628)--(0.1331,0.2658);
    \draw[knotgap] (-0.5899,0.6190)--(-0.4479,0.6693);
    \draw[pieceA,line width=1.15pt,line cap=round] (-0.5899,0.6190)--(-0.4479,0.6693);
    \draw[pieceA,line width=1.15pt,-{Stealth[length=3.2pt]}] (-0.0797,0.7963)--(0.0637,0.7277);
    \draw[pieceB,line width=1.15pt,-{Stealth[length=3.2pt]}] (-0.4654,-0.6988)--(-0.4597,-0.7815);
    \draw[pieceC,line width=1.15pt,-{Stealth[length=3.2pt]}] (0.7540,-0.5370)--(0.7199,-0.6378);
    \draw[pieceD,line width=1.15pt,-{Stealth[length=3.2pt]}] (0.2322,0.6684)--(0.1635,0.6035);
    \draw[black!55,densely dashed,line width=.5pt,rounded corners=2pt] (-0.956,-0.116) rectangle (0.546,1.102);
  \end{scope}
  \node[font=\scriptsize,anchor=north] at (7.95,-1.72) {(c)};
  \begin{scope}[shift={(13.45,0.05)}]
    \draw[pieceA,double=pieceA!14,double distance=5.2pt,line width=0.8pt,line join=round,rounded corners=6.0pt] (-1.6933,0.0821)--(-0.0000,0.6824)--(0.1227,-0.2874)--(-0.8372,-0.4722)--(-0.7930,1.3238)--(1.6933,0.1351)--(0.0566,-1.3238)--cycle;
    \draw[white,line width=11.6pt,line cap=butt] (-1.0683,0.3037)--(-0.5636,0.4826);
    \draw[pieceA,double=pieceA!14,double distance=5.2pt,line width=0.8pt,line join=round,line cap=butt] (-1.0683,0.3037)--(-0.5636,0.4826);
    \begin{scope}[shift={(0.4501,0.7294)},rotate=-25.55]
      \fill[white] (-0.260,-0.135) rectangle (0.260,0.135);
      \fill[pieceA!14] plot[domain=-0.260:0.260,samples=41,variable=\s] (\s,{0.1054*cos(360*(\s+0.260)/0.520)}) -- plot[domain=0.260:-0.260,samples=41,variable=\s] (\s,{-0.1054*cos(360*(\s+0.260)/0.520)}) -- cycle;
      \fill[pieceA!42] plot[domain=-0.130:0.130,samples=25,variable=\s] (\s,{0.1054*cos(360*(\s+0.260)/0.520)}) -- plot[domain=0.130:-0.130,samples=25,variable=\s] (\s,{-0.1054*cos(360*(\s+0.260)/0.520)}) -- cycle;
      \draw[pieceA,line width=0.8pt] plot[domain=-0.260:0.260,samples=41,variable=\s] (\s,{0.1054*cos(360*(\s+0.260)/0.520)});
      \draw[pieceA,line width=0.8pt] plot[domain=-0.260:0.260,samples=41,variable=\s] (\s,{-0.1054*cos(360*(\s+0.260)/0.520)});
    \end{scope}
    \begin{scope}[shift={(-0.8184,-0.6208)},rotate=141.22]
      \fill[white] (-0.260,-0.135) rectangle (0.260,0.135);
      \fill[pieceA!14] plot[domain=-0.260:0.260,samples=41,variable=\s] (\s,{0.1054*cos(360*(\s+0.260)/0.520)}) -- plot[domain=0.260:-0.260,samples=41,variable=\s] (\s,{-0.1054*cos(360*(\s+0.260)/0.520)}) -- cycle;
      \fill[pieceA!42] plot[domain=-0.130:0.130,samples=25,variable=\s] (\s,{0.1054*cos(360*(\s+0.260)/0.520)}) -- plot[domain=0.130:-0.130,samples=25,variable=\s] (\s,{-0.1054*cos(360*(\s+0.260)/0.520)}) -- cycle;
      \draw[pieceA,line width=0.8pt] plot[domain=-0.260:0.260,samples=41,variable=\s] (\s,{0.1054*cos(360*(\s+0.260)/0.520)});
      \draw[pieceA,line width=0.8pt] plot[domain=-0.260:0.260,samples=41,variable=\s] (\s,{-0.1054*cos(360*(\s+0.260)/0.520)});
    \end{scope}
    \draw[pieceA,line width=1.0pt,-{Stealth[length=3.2pt]}] (-0.5444,1.2049)--(-0.2957,1.0860);
    \draw[black!55,densely dashed,line width=.5pt,rounded corners=2pt] (-1.913,-1.544) rectangle (1.913,1.544);
    \node[font=\scriptsize,pieceA,anchor=north west] at (-1.85,1.50) {$Q$};
  \end{scope}
  \draw[black!45,line width=.4pt] (8.742,1.648)--(11.537,1.594);
  \draw[black!45,line width=.4pt] (8.742,-0.119)--(11.537,-1.494);
  \node[font=\scriptsize,anchor=north] at (13.45,-1.72) {(d)};
\end{tikzpicture}}
\par\vspace{-4pt}
\captionof{figure}{\label{fig:intro}(a) Gluon scattering; (b) its null Wilson polygon $P$; (c) a decomposition of the positive lift of $P$ into four linked knots; (d) the framed knot $Q$ embedded in a topological theory, including twists.}\end{minipage}\par
\clearpage
\twocolumngrid


==> figures_v9_r3_transitive.tex <==
\begin{center}
\begin{tikzpicture}[x=1.08cm,y=.72cm]
  \tikzset{
    rstrand/.style={pieceA,knotstrand},
    rover/.style={line width=1.15pt,line cap=butt},
    rorient/.style={line width=.78pt,-{Stealth[length=2.7pt]}},
    rflow/.style={movearrow,line width=.76pt,-{Stealth[length=3.1pt]}}
  }
  \path[use as bounding box] (-1.02,-1.28) rectangle (4.82,1.28);

  \begin{scope}
    \fill[pieceA!8] (-.40,.80)--(.40,0)--(-.40,-.80)--cycle;
    \draw[rstrand]
      (-.80,1.20)--(0,.40)--(.80,-.40)--(.80,-1.20);
    \draw[rstrand]
      (0,1.20)--(-.80,.40)--(-.80,-.40)--(0,-1.20);
    \draw[rstrand]
      (.80,1.20)--(.80,.40)--(0,-.40)--(-.80,-1.20);

    \draw[knotgap]
      (-.31,.89)--(-.49,.71);
    \draw[rover,pieceA] (-.31,.89)--(-.49,.71);
    \draw[knotgap]
      (.49,.09)--(.31,-.09);
    \draw[rover,pieceA] (.49,.09)--(.31,-.09);
    \draw[knotgap]
      (-.31,-.71)--(-.49,-.89);
    \draw[rover,pieceA] (-.31,-.71)--(-.49,-.89);

    \draw[rorient,pieceA] (.80,-.69)--(.80,-.99);
    \draw[rorient,pieceA] (-.80,.18)--(-.80,-.12);
    \draw[rorient,pieceA] (.80,1.08)--(.80,.78);
  \end{scope}

  \draw[rflow] (1.13,0)--(2.67,0)
    node[midway,above,font=\scriptsize,text=movearrow] {RIII};

  \begin{scope}[shift={(3.80,0)}]
    \fill[pieceA!8] (.40,.80)--(-.40,0)--(.40,-.80)--cycle;
    \draw[rstrand]
      (-.80,1.20)--(-.80,.40)--(0,-.40)--(.80,-1.20);
    \draw[rstrand]
      (0,1.20)--(.80,.40)--(.80,-.40)--(0,-1.20);
    \draw[rstrand]
      (.80,1.20)--(0,.40)--(-.80,-.40)--(-.80,-1.20);

    \draw[knotgap]
      (.49,.89)--(.31,.71);
    \draw[rover,pieceA] (.49,.89)--(.31,.71);
    \draw[knotgap]
      (-.31,.09)--(-.49,-.09);
    \draw[rover,pieceA] (-.31,.09)--(-.49,-.09);
    \draw[knotgap]
      (.49,-.71)--(.31,-.89);
    \draw[rover,pieceA] (.49,-.71)--(.31,-.89);

    \draw[rorient,pieceA] (-.80,1.08)--(-.80,.78);
    \draw[rorient,pieceA] (.80,.18)--(.80,-.12);
    \draw[rorient,pieceA] (-.80,-.69)--(-.80,-.99);
  \end{scope}
\end{tikzpicture}
\end{center}


==> figures_v9_ribbon_curl.tex <==
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm]
  \tikzset{
    ribQ/.style={pieceA,line width=1.15pt,line cap=round,line join=round},
    ribQp/.style={pieceB,line width=.6pt,line cap=round,line join=round},
    ribgapQp/.style={white,line width=2.6pt,line cap=butt},
    riborient/.style={pieceA,line width=.85pt,-{Stealth[length=2.8pt]}}
  }
  \path[use as bounding box] (-1.05,-1.10) rectangle (6.55,1.20);

  \begin{scope}
    \draw[ribQ] (.55,.95)--(0,0)
      arc[start angle=330,end angle=30,radius=.28]
      --(.55,-.67);
    \draw[knotgap] (.141,.244)--(.021,.036);
    \draw[ribQ] (.141,.244)--(.021,.036);
    \draw[riborient] (.44,.76)--(.30,.52);
  \end{scope}

  \begin{scope}[shift={(2.65,0)}]
    \draw[ribQ] (.55,.95)--(0,0)
      arc[start angle=330,end angle=30,radius=.28]
      --(.55,-.67);
    \draw[ribQp] (.472,.995)--(-.078,.045)
      arc[start angle=330,end angle=30,radius=.19]
      --(.472,-.715);
    \draw[knotgap] (.141,.244)--(0,0);
    \draw[ribQ] (.141,.244)--(0,0);
    \draw[ribgapQp] (.089,.333)--(-.078,.045);
    \draw[ribQp] (.089,.333)--(-.078,.045);
    \draw[riborient] (.44,.76)--(.30,.52);
    \node[font=\scriptsize,pieceA] at (.72,-.30) {$Q$};
    \node[font=\scriptsize,pieceB] at (.10,-.70) {$Q'$};
  \end{scope}

  \draw[->,black!70,line width=.6pt] (1.10,.10)--(1.80,.10);
  \draw[->,black!70,line width=.6pt] (3.75,.10)--(4.45,.10);

  \begin{scope}[shift={(5.45,.10)}]
    \fill[pieceA!12] (-.14,.95) rectangle (.14,-.85);
    \fill[white] (-.16,.55) rectangle (.16,-.15);
    \fill[pieceA!12]
      plot[domain=.55:-.15,samples=41,variable=\y] ({.14*cos(360*(.55-\y)/.7)},\y) --
      plot[domain=-.15:.55,samples=41,variable=\y] ({-.14*cos(360*(.55-\y)/.7)},\y) -- cycle;
    \fill[pieceA!32]
      plot[domain=.375:.025,samples=25,variable=\y] ({.14*cos(360*(.55-\y)/.7)},\y) --
      plot[domain=.025:.375,samples=25,variable=\y] ({-.14*cos(360*(.55-\y)/.7)},\y) -- cycle;
    \draw[ribQ] (.14,.95)--(.14,.55)
      plot[domain=.55:.065,samples=29,variable=\y] ({.14*cos(360*(.55-\y)/.7)},\y);
    \draw[ribQ]
      plot[domain=-.015:-.15,samples=11,variable=\y] ({.14*cos(360*(.55-\y)/.7)},\y) -- (.14,-.85);
    \draw[ribQp] (-.14,.95)--(-.14,.55)
      plot[domain=.55:.415,samples=11,variable=\y] ({-.14*cos(360*(.55-\y)/.7)},\y);
    \draw[ribQp]
      plot[domain=.335:-.15,samples=29,variable=\y] ({-.14*cos(360*(.55-\y)/.7)},\y) -- (-.14,-.85);
    \draw[riborient] (.14,.88)--(.14,.68);
  \end{scope}
\end{tikzpicture}
\end{center}


==> figures_v9_s7_skein.tex <==
\begin{center}
\begin{tikzpicture}[x=.92cm,y=.72cm]
  \tikzset{
    ssevenknot/.style={pieceA,knotstrand},
    ssevenhalf/.style={knotstrand},
    ssevenrii/.style={movearrow,line width=.75pt,-{Stealth[length=3pt]}},
    ssevenorient/.style={line width=.75pt,-{Stealth[length=2.5pt]}}
  }
  \path[use as bounding box] (-.12,-2.38) rectangle (7.42,1.02);

  \begin{scope}[shift={(.78,.03)}]
    \draw[ssevenknot] (-.72,0)--(.72,0);
    \draw[ssevenknot] (-.52,.62)--(0,-.60)--(.52,.62);
    \draw[knotgap] (-.30,.11)--(-.21,-.11);
    \draw[ssevenknot] (-.30,.11)--(-.21,-.11);
    \draw[knotgap] (.17,0)--(.34,0);
    \draw[ssevenknot] (.17,0)--(.34,0);
    \draw[pieceA,ssevenorient] (-.66,0)--(-.47,0);
    \draw[pieceA,ssevenorient] (.36,.25)--(.45,.46);
    \draw[curlmark,line width=.68pt] (-.256,0) circle (2.25pt);
  \end{scope}
  \node[font=\footnotesize] at (.78,.86) {$L_+=Q_+$};

  \begin{scope}[shift={(4.05,.03)}]
    \draw[ssevenknot] (-.72,0)--(.72,0);
    \draw[ssevenknot] (-.52,.62)--(0,-.60)--(.52,.62);
    \draw[knotgap] (-.34,0)--(-.17,0);
    \draw[ssevenknot] (-.34,0)--(-.17,0);
    \draw[knotgap] (.17,0)--(.34,0);
    \draw[ssevenknot] (.17,0)--(.34,0);
  \end{scope}
  \node[font=\footnotesize] at (4.05,.86) {$L_-$};

  \begin{scope}[shift={(6.62,-1.32)}]
    \draw[ssevenknot] (-.72,0)--(.72,0);
    \draw[ssevenknot] (-.52,.62)--(0,.20)--(.52,.62);
  \end{scope}
  \node[font=\footnotesize] at (6.62,-2.22) {$Q_-$};

  \draw[ssevenrii] (4.88,-.24)--(5.76,-.96)
    node[midway,above,font=\scriptsize,text=movearrow] {RII};

  \begin{scope}[shift={(2.42,-1.32)}]
    \draw[pieceA,ssevenhalf]
      (-.72,0)--(-.44,0)
      .. controls (-.33,0) and (-.24,-.09) .. (-.17,-.21)
      --(0,-.60)--(.52,.62);
    \draw[pieceB,ssevenhalf]
      (-.52,.62)--(-.34,.21)
      .. controls (-.29,.08) and (-.20,0) .. (-.06,0)
      --(.72,0);
    \draw[knotgap] (.17,0)--(.34,0);
    \draw[pieceB,ssevenhalf] (.17,0)--(.34,0);
    \draw[pieceA,ssevenorient] (-.66,0)--(-.47,0);
    \draw[pieceB,ssevenorient] (.40,0)--(.59,0);
  \end{scope}
  \node[font=\footnotesize] at (2.42,-2.22)
    {$L_0=Q_L\cup Q_R$};
\end{tikzpicture}
\end{center}


==> figures_v9_soft_state_sum.tex <==
\begin{center}
\begin{tikzpicture}[x=.92cm,y=.72cm]
  \tikzset{
    softknot/.style={pieceA,knotstrand},
    softmove/.style={movearrow,line width=.75pt,-{Stealth[length=3pt]}},
    softorient/.style={line width=.75pt,-{Stealth[length=2.5pt]}}
  }
  \path[use as bounding box] (-.08,-.78) rectangle (7.42,1.12);

  \begin{scope}[shift={(1.28,0)}]
    \coordinate (p0) at (-1.12,-.56);
    \coordinate (p1) at (-.72,0);
    \coordinate (p2) at (.27,0);
    \coordinate (p3) at (-.20,-.42);
    \coordinate (p4) at (.39,.83);
    \coordinate (p5) at (1.17,.63);
    \draw[softknot] (p0)--(p1)--(p2)--(p3)--(p4)--(p5);
    \draw[knotgap] (-.13,0)--(.13,0);
    \draw[softknot] (-.13,0)--(.13,0);
    \draw[pieceA,softorient] (-1.02,-.42)--(-.85,-.18);
    \draw[pieceA,softorient] (.58,.78)--(.84,.71);
    \draw[curlmark,line width=.68pt] (0,0) circle (2.35pt);
  \end{scope}
  \node[font=\footnotesize] at (1.28,1.00) {$Q$};

  \draw[softmove] (2.72,.10)--(4.66,.10)
    node[midway,above,font=\scriptsize,text=movearrow] {RI};

  \begin{scope}[shift={(5.96,0)}]
    \coordinate (p0) at (-1.12,-.56);
    \coordinate (p1) at (-.72,0);
    \coordinate (p2) at (.10,.23);
    \coordinate (p3) at (.39,.83);
    \coordinate (p4) at (1.17,.63);
    \draw[softknot] (p0)--(p1)--(p2)--(p3)--(p4);
    \draw[pieceA,softorient] (-1.02,-.42)--(-.85,-.18);
    \draw[pieceA,softorient] (.58,.78)--(.84,.71);
  \end{scope}
\end{tikzpicture}
\end{center}


==> figures_v9_transverse_curl.tex <==
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm]
  \tikzset{
    curlorient/.style={pieceA,line width=.85pt,-{Stealth[length=2.8pt]}},
    curlmark/.style={black!60,line width=.6pt,-{Stealth[length=2.6pt]}}
  }
  \path[use as bounding box] (-.95,-1.12) rectangle (4.20,1.12);

  \begin{scope}
    \draw[pieceA,knotstrand] (.55,.95)--(0,0)--(.55,-.95);
    \draw[curlorient] (.44,.76)--(.30,.52);
    \draw[curlmark,densely dashed] (-.07,.06)--(-.07,-.36);
  \end{scope}

  \draw[->,black!70,line width=.6pt] (1.25,0)--(2.05,0);

  \begin{scope}[shift={(3.10,0)}]
    \draw[pieceA,line width=1.15pt,line cap=round,line join=round] (.55,.95)--(0,0)
      arc[start angle=330,end angle=30,radius=.28]
      --(.55,-.67);
    \draw[knotgap] (.141,.244)--(.021,.036);
    \draw[pieceA,line width=1.15pt,line cap=round] (.141,.244)--(.021,.036);
    \draw[curlorient] (.44,.76)--(.30,.52);
    \draw[curlorient] (-.5225,.08)--(-.5225,.20);
    \draw[curlmark,densely dashed] (-.66,-.07)--(-.66,.35);
  \end{scope}
\end{tikzpicture}
\end{center}


==> figures_v9_wilson_loop.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \path (-3.48,-1.26) rectangle (3.48,1.16);

  \newcommand{\WilsonImagePoint}[3]{%
    \pgfmathsetmacro{\WilsonDen}{1+.38*(#2)-.18*(#3)}%
    \coordinate (#1) at
      ({((#2)+.18*(#3)+.12)/\WilsonDen},
       {(-.24*(#2)+.92*(#3)-.06)/\WilsonDen});%
  }

  \coordinate (axisorigin) at (-3.22,-1.08);
  \draw[->,black!52,line width=.55pt]
    (axisorigin)--++(.54,0)
    node[right,font=\scriptsize,inner sep=1.5pt] {$z$};
  \draw[->,black!52,line width=.55pt]
    (axisorigin)--++(0,.58)
    node[above,font=\scriptsize,inner sep=1.5pt] {$x^+$};

  \begin{scope}[shift={(-1.75,.02)},scale=.84]
    \coordinate (Z0) at (-1.05,-.30);
    \coordinate (Z1) at (-.55,-.95);
    \coordinate (Z2) at (1.05,-.15);
    \coordinate (Z3) at (.35,-.90);
    \coordinate (Z4) at (.70,.80);
    \coordinate (Z5) at (-.95,.55);
    \coordinate (Z6) at (-.10,1.05);

    \draw[pieceA,line width=1.10pt,line join=round]
      (Z0)--(Z1)--(Z2)--(Z3)--(Z4)--(Z5)--(Z6)--cycle;
    \draw[pieceA,line width=.88pt,-{Stealth[length=3.0pt]}]
      (-.88,-.52)--(-.71,-.74);
    \foreach \p in {Z0,Z1,Z2,Z3,Z4,Z5,Z6}
      \fill[pieceB!92!black] (\p) circle (1.75pt);

    \node[font=\tiny,anchor=east,inner sep=1.5pt] at (Z0) {$Z_1$};
    \node[font=\tiny,anchor=north,inner sep=1.5pt] at (Z1) {$Z_2$};
    \node[font=\tiny,anchor=west,inner sep=1.5pt] at (Z2) {$Z_3$};
    \node[font=\tiny,anchor=north,inner sep=1.5pt] at (Z3) {$Z_4$};
    \node[font=\tiny,anchor=south west,inner sep=1.5pt] at (Z4) {$Z_5$};
    \node[font=\tiny,anchor=east,inner sep=1.5pt] at (Z5) {$Z_6$};
    \node[font=\tiny,anchor=south,inner sep=1.5pt] at (Z6) {$Z_7$};
    \node[font=\scriptsize\bfseries,text=black!72] at (-.02,.12) {$P$};
  \end{scope}

  \draw[-{Stealth[length=4pt]},movearrow,line width=.85pt]
    (-.51,-.06)--(.51,-.06);
  \node[font=\scriptsize,text=movearrow,anchor=south]
    at (0,.02) {$g$};

  \begin{scope}[shift={(1.95,-.04)},scale=.80]
    \WilsonImagePoint{W0}{-1.05}{-.30}
    \WilsonImagePoint{W1}{-.55}{-.95}
    \WilsonImagePoint{W2}{1.05}{-.15}
    \WilsonImagePoint{W3}{.35}{-.90}
    \WilsonImagePoint{W4}{.70}{.80}
    \WilsonImagePoint{W5}{-.95}{.55}
    \WilsonImagePoint{W6}{-.10}{1.05}

    \draw[pieceA,line width=1.10pt,line join=round]
      (W0)--(W1)--(W2)--(W3)--(W4)--(W5)--(W6)--cycle;
    \draw[pieceA,line width=.88pt,-{Stealth[length=3.0pt]}]
      (-1.20,-.37)--(-.93,-.59);
    \foreach \p in {W0,W1,W2,W3,W4,W5,W6}
      \fill[pieceB!92!black] (\p) circle (1.75pt);

    \node[font=\scriptsize\bfseries,text=black!72] at (-.18,.08) {$gP$};
  \end{scope}
\end{tikzpicture}
\caption{\label{fig:wilsonloop}Two affine representatives of
the same half-collinear null Wilson loop, related by a dual conformal
transformation $g$; the axes span the totally null sheet.}
\end{figure}

